Simulating the interplay of dipolar and quadrupolar interactions in NMR by spin dynamic mean-field theory

The simulation of nuclear magnetic resonance (NMR) experiments is a notoriously difficult task, if many spins participate in the dynamics. The recently established dynamic mean-field theory for high-temperature spin systems (spinDMFT) represents an efficient yet accurate method to deal with this scenario. SpinDMFT reduces a complex lattice system to a time-dependent single-site problem, which can be solved numerically with small computational effort. Since the approach retains local quantum degrees of freedom, a quadrupolar term can be exactly incorporated. This allows us to study the interplay of dipolar and quadrupolar interactions for any parameter range, i.e., without the need for a perturbative treatment. We obtain a remarkable agreement with experimental data for an aluminium nitride monocrystal, which strongly suggests the use of spinDMFT as a prediction tool. Furthermore, we draw a comparison between a quantum-mechanical and a classical version of spinDMFT showing that local quantum effects are of great importance for the studied type of system.

==> transitions.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transitions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.39821936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27324095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transitions.pdf}}%
    \put(0.24882626,0.16948216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=\pm 1$\end{tabular}}}}%
    \put(0.24882626,0.04460056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=0$\end{tabular}}}}%
    \put(0.07220805,0.25333119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_\text{Q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transitions.pdf}}%
    \put(0.10432044,0.16948216){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$3\Omega$\end{tabular}}}}%
    \put(0.10432044,0.04460056){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.20600972,0.10704137){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\Omega$\end{tabular}}}}%
    \put(0.1997681,0.25868329){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$S=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transitions.pdf}}%
    \put(0.57351861,0.16948216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=\pm \frac32$\end{tabular}}}}%
    \put(0.57351861,0.04460056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=\pm \frac12$\end{tabular}}}}%
    \put(0.39690042,0.25333119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_\text{Q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transitions.pdf}}%
    \put(0.439717,0.16948216){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{27\Omega}{4}$\end{tabular}}}}%
    \put(0.42901286,0.04460056){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{3\Omega}{4}$\end{tabular}}}}%
    \put(0.53070218,0.10704137){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6\Omega$\end{tabular}}}}%
    \put(0.52446052,0.25868329){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$S=\frac32$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{transitions.pdf}}%
    \put(0.8982105,0.2087307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=\pm 2$\end{tabular}}}}%
    \put(0.8982105,0.00892007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=0$\end{tabular}}}}%
    \put(0.72159267,0.25333119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_\text{Q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{transitions.pdf}}%
    \put(0.75370512,0.2087307){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$12\Omega$\end{tabular}}}}%
    \put(0.75370511,0.00892007){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.85539438,0.13201771){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9\Omega$\end{tabular}}}}%
    \put(0.84915283,0.25868329){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$S=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{transitions.pdf}}%
    \put(0.8982105,0.05887276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=\pm 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{transitions.pdf}}%
    \put(0.75370511,0.05887276){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$3\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{transitions.pdf}}%
    \put(0.85896243,0.03568039){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3\Omega$\end{tabular}}}}%
    \put(0.55652965,0.01784022){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
  \end{picture}%
\endgroup%

